Data-driven Policy Transfer with Imprecise Perception Simulation

The paper presents a complete pipeline for learning continuous motion control policies for a mobile robot when only a non-differentiable physics simulator of robot-terrain interactions is available. The multi-modal state estimation of the robot is also complex and difficult to simulate, so we simultaneously learn a generative model which refines simulator outputs. We propose a coarse-to-fine learning paradigm, where the coarse motion planning is alternated with imitation learning and policy transfer to the real robot. The policy is jointly optimized with the generative model. We evaluate the method on a real-world platform in a batch of experiments.

==> figures/figures/cycle_gan.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cycle_gan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67228735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41289507)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cycle_gan.pdf}}%
    \put(0.20269185,0.26483133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$G_s$}}}}%
    \put(0.72744845,0.2792346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$D_s$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cycle_gan.pdf}}%
    \put(0.76131433,0.11760192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$G$}}}}%
    \put(0.22857785,0.10014564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$D$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cycle_gan.pdf}}%
    \put(0.70704132,0.04588605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\mathbf{x}_r \in \tau_r$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cycle_gan.pdf}}%
    \put(0.15720545,0.35022605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\mathbf{x}_s \in \tau_s$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cycle_gan.pdf}}%
  \end{picture}%
\endgroup%


==> figures/figures/generator_input.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generator_input.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1134.83968419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31115148)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generator_input.pdf}}%
    \put(0.44464344,0.16742226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{CONV}}}}%
    \put(0.64484644,0.16448512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{DENSE}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generator_input.pdf}}%
  \end{picture}%
\endgroup%

